Inducing Artificial Uncertainty in Language Models

In safety-critical applications, language models should be able to characterize their uncertainty with meaningful probabilities. Many uncertainty quantification approaches require supervised data; however, finding suitable unseen challenging data is increasingly difficult for large language models trained on vast amounts of scraped data. If the model is consistently (and correctly) confident in its predictions, the uncertainty quantification method may consistently overestimate confidence on new and unfamiliar data. Finding data which exhibits enough uncertainty to train supervised uncertainty quantification methods for high-performance models may therefore be challenging, and will increase in difficulty as LLMs saturate datasets. To address this issue, we first introduce the problem of inducing artificial uncertainty in language models, then investigate methods of inducing artificial uncertainty on trivially easy data in the absence of challenging data at training time. We use probes trained to recognize artificial uncertainty on the original model, and find that these probes trained on artificial uncertainty outperform probes trained without artificial uncertainty in recognizing real uncertainty, achieving notably higher calibration on hard data with minimal loss of performance on easy data.

==> key_idea_inline.tex <==
% % Inline TikZ figure for key_idea - to be included via \input{}
% % Requires: tikz, arrows.meta, positioning, shapes.geometric, shapes.symbols, 
% %           decorations.pathmorphing, calc, fit, backgrounds, patterns

% % Define colors
% \definecolor{origblue}{RGB}{66,133,244}
% \definecolor{unlearnpurple}{RGB}{142,68,173}
% \definecolor{probegreen}{RGB}{52,168,83}
% \definecolor{warnred}{RGB}{234,67,53}
% \definecolor{caliborange}{RGB}{251,188,5}
% \definecolor{softgray}{RGB}{240,240,240}
% \definecolor{darktext}{RGB}{50,50,50}
% \definecolor{successgreen}{RGB}{39,174,96}

% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}[
%     font=\sffamily\small,
%     origmodel/.style={
%         rectangle, rounded corners=8pt, minimum width=1.4cm, minimum height=0.7cm,
%         draw=origblue!80!black, line width=1.5pt, fill=origblue!15,
%         text=darktext, align=center
%     },
%     unlearnmodel/.style={
%         rectangle, rounded corners=8pt, minimum width=1.4cm, minimum height=0.7cm,
%         draw=unlearnpurple!80!black, line width=1.5pt, fill=unlearnpurple!15,
%         text=darktext, align=center
%     },
%         outcome/.style={
%         rectangle, rounded corners=8pt, minimum width=1.6cm, minimum height=0.7cm,
%         draw=probegreen!80!black, line width=1.2pt, fill=probegreen!15,
%         text=darktext, align=center, font=\sffamily\scriptsize
%     },
%     probe/.style={
%         rectangle, rounded corners=6pt, minimum width=1.2cm, minimum height=0.65cm,
%         draw=probegreen!80!black, line width=1.2pt, fill=probegreen!15,
%         text=darktext, align=center
%     },
%     data/.style={
%         cylinder, shape border rotate=90, aspect=0.3,
%         minimum width=1.1cm, minimum height=0.7cm,
%         draw=probegreen!80!black, line width=1.2pt, fill=probegreen!15,
%         text=darktext, align=center, font=\sffamily\scriptsize
%     },
%     outputs/.style={
%         rectangle, rounded corners=4pt, minimum width=1.2cm, minimum height=0.55cm,
%         draw=#1!70!black, line width=1.2pt, fill=#1!12,
%         text=darktext, align=center, font=\sffamily\scriptsize
%     },
%     commentary/.style={
%         rectangle, minimum width=2.2cm, minimum height=0.5cm,
%         draw=#1!50!black, line width=1pt, fill=#1!10,
%         text=darktext, align=center, font=\sffamily\tiny
%     },
%     result/.style={
%         rectangle, rounded corners=4pt, minimum width=2cm, minimum height=0.55cm,
%         draw=#1!70!black, line width=1.2pt, fill=#1!15,
%         text=darktext, align=center, font=\sffamily\scriptsize
%     },
%     arrow/.style={-{Stealth[length=2.2mm,width=1.8mm]}, line width=0.9pt},
%     sidearrow/.style={-{Stealth[length=2mm,width=1.6mm]}, line width=0.8pt},
%     stage/.style={
%         rectangle, rounded corners=12pt, inner sep=8pt,
%         draw=#1!60!black, line width=1.5pt, fill=#1!8
%     },
%     label/.style={font=\sffamily\bfseries\normalsize, text=darktext},
%     sublabel/.style={font=\sffamily\scriptsize, text=darktext!70, align=center},
%     sidenote/.style={font=\sffamily\tiny, text=#1!80!black, align=left},
%     smalldata/.style={
%         cylinder, shape border rotate=90, aspect=0.25,
%         minimum width=0.8cm, minimum height=0.5cm,
%         draw=#1!70!black, line width=0.8pt, fill=#1!20,
%         text=darktext, align=center, font=\sffamily\tiny
%     }
% ]

% % Y-coordinates
% \def\ytitle{3.0}
% \def\ysubtitle{2.45}
% \def\ydata{1.65}
% \def\ymodel{0.7}
% \def\youtputs{-0.35}
% \def\yprobe{-1.3}
% \def\youtcome{-2.3}
% \def\yresult{-3.0}

% % STAGE (a)
% \begin{scope}[local bounding box=stagea]
%     \node[stage=warnred, minimum width=11.5cm, minimum height=6.7cm] (bga) at (0,0) {};
%     \node[label] at (0, \ytitle) {\textbf{(a) Base model}};
%     \node[sublabel, text width=4.8cm] at (0, \ysubtitle) {Strong LLM is overconfident\\[-1pt]{\tiny (benchmark saturation, data leakage)}};
%     \node[data] (data1) at (-1.2, \ydata) {$\mathcal{D}_{\text{calib}}$};
%     \node[origmodel] (theta1) at (-1.2, \ymodel) {LLM $\theta$};
%     \draw[arrow, probegreen!60!black] (data1) -- (theta1);
%     \node[outputs=origblue] (out1) at (-1.2, \youtputs) {$(h, y, \hat{y})$};
%     \draw[arrow, probegreen!60!black] (theta1) -- (out1);
%     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
%     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
%     % };
    
%     \node[fill=origblue!15,rounded corners=6pt,
%         draw=origblue!80!black, line width=1.2pt,] (probe1) at (-1.2, \yprobe) {Probe $\phi$};
%     \draw[arrow, probegreen!60!black] (out1) -- node[right, font=\tiny, text=origblue!60!black] {fit} (probe1);
%     \node[outcome=origblue] (outcome1) at (-1.2, \youtcome) {high confidence,\\ high accuracy};
%     \draw[arrow, probegreen!60!black] (probe1) -- (outcome1);


% \node[data][fill=caliborange!15, draw=caliborange!80!black] (data11) at (1.2, \ydata) {$\mathcal{D}_{\text{test}}$};
%     \node[origmodel] (theta11) at (1.2, \ymodel) {LLM $\theta$};
%     \draw[arrow, caliborange!80!black] (data11) -- (theta11);
%     \node[outputs=origblue] (out11) at (1.2, \youtputs) {$(h, y, \hat{y})$};
%     \draw[arrow, caliborange!80!black] (theta11) -- (out11);
%     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
%     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
%     % };
    
%     \draw[arrow, caliborange!80!black] (out11) -- (probe1);
%     \node[outcome=origblue] (outcome11) at (1.2, \youtcome) {high confidence,\\ low accuracy};
%     \draw[arrow, caliborange!80!black] (probe1) -- (outcome11);



    
%     \node[commentary=warnred] (comment1) at (0, \yresult) {$\phi$ uninformative at test time};
% \end{scope}

% % % STAGE (b)
% % \begin{scope}[xshift=5.7cm, local bounding box=stageb]
% %     \node[stage=caliborange, minimum width=5.6cm, minimum height=6.7cm] (bgb) at (0,0) {};
% %     \node[label] at (0, \ytitle) {\textbf{(b) Adding Data Uncertainty}};
% %     \node[sublabel, text width=5.2cm] at (0, \ysubtitle) {Replacing easy calibration data with ambiguous data adds data uncertainty};
% %     \node[data] [fill=caliborange!15, draw=caliborange!80!black](data1) at (-1.3, \ydata) {$\mathcal{D}_{\text{ambig}}$};
% %     \node[origmodel] (theta1) at (-1.3, \ymodel) {LLM $\theta$};
% %     \draw[arrow, caliborange!60!black] (data1) -- (theta1);
% %     \node[outputs=origblue] (out1) at (-1.3, \youtputs) {$(h, y, \hat{y})$};
% %     \draw[arrow, caliborange!60!black] (theta1) -- (out1);
% %     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
% %     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
% %     % };
    
% %     \node[fill=origblue!15,rounded corners=6pt,
% %         draw=origblue!80!black, line width=1.2pt,] (probe1) at (-1.3, \yprobe) {Probe $\phi$};
% %     \draw[arrow, caliborange!60!black] (out1) -- node[right, font=\tiny, text=origblue!60!black] {fit} (probe1);
% %     \node[outcome=origblue] [fill=caliborange!15,rounded corners=6pt,
% %         draw=caliborange!80!black, line width=1.2pt](outcome1) at (-1.3, \youtcome) {accurate prediction\\of data uncertainty};
% %     \draw[arrow, caliborange!60!black] (probe1) -- (outcome1);


% % \node[data][fill=warnred!15, draw=warnred!80!black] (data11) at (1.3, \ydata) {$\mathcal{D}_{\text{test}}$};
% %     \node[origmodel] (theta11) at (1.3, \ymodel) {LLM $\theta$};
% %     \draw[arrow, warnred!80!black] (data11) -- (theta11);
% %     \node[outputs=origblue] (out11) at (1.3, \youtputs) {$(h, y, \hat{y})$};
% %     \draw[arrow, warnred!80!black] (theta11) -- (out11);
% %     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
% %     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
% %     % };
    
% %     \draw[arrow, warnred!80!black] (out11) -- (probe1);
% %     \node[outcome=origblue] [fill=caliborange!15,rounded corners=6pt,
% %         draw=caliborange!80!black, line width=1.2pt](outcome11) at (1.3, \youtcome) {inaccurate prediction\\ of model uncertainty};
% %     \draw[arrow, warnred!80!black] (probe1) -- (outcome11);



    
% %     \node[commentary=warnred] (comment1) at (0, \yresult) {$\phi$ inaccurate predictor of model uncertainty};
% % \end{scope}

% % STAGE (c)
% \begin{scope}[xshift=12.0cm, local bounding box=stagec]
%     \node[stage=unlearnpurple, minimum width=11.5cm, minimum height=6.7cm] (bgc) at (0,0) {};
%     \node[label] at (0, \ytitle) {\textbf{(c) Adding Model Uncertainty}};
%     \node[sublabel, text width=5.2cm] at (0, \ysubtitle) { Using unlearning or dropout adds model uncertainty};

%      \node[data] (data1) at (-0.57, \ydata) {$\mathcal{D}_{\text{calib}}$};
%     \node[unlearnmodel] (theta1) at (-0.57, \ymodel) {LLM $\theta^*$};
%     \draw[arrow, probegreen!60!black] (data1) -- (theta1);
%     \node[outputs=origblue][fill=unlearnpurple!15,rounded corners=6pt,
%         draw=unlearnpurple!80!black, line width=1.2pt,] (out1) at (-0.57, \youtputs) {$(h, y, \hat{y})$};
%     \draw[arrow, probegreen!60!black] (theta1) -- (out1);
%     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
%     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
%     % };
    
%     \node[fill=unlearnpurple!15,rounded corners=6pt,
%         draw=unlearnpurple!80!black, line width=1.2pt,] (probe1) at (-0.6, \yprobe) {Probe $\phi^*$};
%     \draw[arrow, probegreen!60!black] (out1) -- node[right, font=\tiny, text=origblue!60!black] {fit} (probe1);
%     \node[outcome=origblue] (outcome1) at (-0.6, \youtcome) {high confidence,\\ high accuracy};
%     \draw[arrow, probegreen!60!black] (probe1) -- (outcome1);


% \node[data][fill=warnred!15, draw=warnred!80!black] (data11) at (1.5, \ydata) {$\mathcal{D}_{\text{test}}$};
%     \node[origmodel] (theta11) at (1.5, \ymodel) {LLM $\theta$};
%     \draw[arrow, warnred!80!black] (data11) -- (theta11);
%     \node[outputs=origblue] (out11) at (1.5, \youtputs) {$(h, y, \hat{y})$};
%     \draw[arrow, warnred!80!black] (theta11) -- (out11);
%     % \node[sidenote=warnred, anchor=east, text width=1.8cm] at ([xshift=0.3cm]out1.west) {
%     %     \textit{Confidently correct}\\[-1pt]{\tiny (little uncertainty)}
%     % };
    
%     \draw[arrow, warnred!80!black] (out11) -- (probe1);
%     \node[outcome=origblue] [fill=warnred!15, draw=warnred!80!black](outcome11) at (1.5, \youtcome) {low confidence,\\ low accuracy};
%     \draw[arrow, warnred!80!black] (probe1) -- (outcome11);


    
%     \node[sidenote=unlearnpurple, anchor=east, text width=2.0cm] at ([xshift=0.3cm]theta1.west) {
%         \textit{\tiny Lower accuracy through unlearning or dropout}
%     };
   
%     \node[commentary=successgreen] (comment2) at (0, \yresult) {$\phi^*$ accurate predictor of model uncertainty};
% \end{scope}

% % Connecting arrow


% \end{tikzpicture}%
% }

% Inline TikZ figure for key_idea - Horizontal Side-by-Side
\resizebox{\textwidth}{!}{%
% Define colors
\definecolor{origblue}{RGB}{66,133,244}
\definecolor{unlearnpurple}{RGB}{142,68,173}
\definecolor{probegreen}{RGB}{52,168,83}
\definecolor{warnred}{RGB}{234,67,53}
\definecolor{caliborange}{RGB}{251,188,5}
\definecolor{softgray}{RGB}{240,240,240}
\definecolor{darktext}{RGB}{50,50,50}
\definecolor{successgreen}{RGB}{39,174,96}
% Inline TikZ figure for key_idea - Split Training/Inference
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small,
    origmodel/.style={
        rectangle, rounded corners=8pt, minimum width=2.0cm, minimum height=1.2cm,
        draw=origblue!80!black, line width=1.5pt, fill=origblue!15,
        text=darktext, align=center, font=\sffamily
    },
    unlearnmodel/.style={
        rectangle, rounded corners=8pt, minimum width=2.0cm, minimum height=1.2cm,
        draw=unlearnpurple!80!black, line width=1.5pt, fill=unlearnpurple!15,
        text=darktext, align=center, font=\sffamily
    },
    outcome/.style={
        rectangle, rounded corners=8pt, minimum width=2.0cm, minimum height=1.0cm,
        draw=probegreen!80!black, line width=1.2pt, fill=probegreen!15,
        text=darktext, align=center, font=\sffamily\small
    },
    data/.style={
        cylinder, shape border rotate=90, aspect=0.3,
        minimum width=1.5cm, minimum height=1.2cm,
        draw=probegreen!80!black, line width=1.2pt, fill=probegreen!15,
        text=darktext, align=center, font=\sffamily
    },
    outputs/.style={
        rectangle, rounded corners=4pt, minimum width=1.5cm, minimum height=1.05cm,
        draw=#1!70!black, line width=1.2pt, fill=#1!12,
        text=darktext, align=center, font=\sffamily\small
    },
    commentary/.style={
        rectangle, minimum width=3.2cm, minimum height=1.0cm,
        draw=#1!50!black, line width=1pt, fill=#1!10,
        text=darktext, align=center, font=\sffamily\small
    },
    arrow/.style={-{Stealth[length=2mm,width=1.5mm]}, line width=0.8pt},
    stage/.style={
        rectangle, rounded corners=12pt, inner sep=8pt,
        draw=#1!60!black, line width=1.5pt, fill=#1!8
    },
    label/.style={font=\sffamily\bfseries, text=darktext},
    phaselabel/.style={font=\sffamily\bfseries\footnotesize, text=darktext!80, rotate=90, align=center},
    sublabel/.style={font=\sffamily\small, text=darktext!70, align=center},
    sidenote/.style={font=\sffamily\small, text=#1!80!black, align=center}
]

% Local X-coordinates for internal flow
\def\xphase{-5.7}
\def\xdata{-6.0}
\def\xmodel{-3}
\def\xout{-1.6}
\def\xprobe{0.5}
\def\xoutcome{3}

% Y-coordinates
\def\ytop{0.3}
\def\ybot{-1.9}
\def\ytitle{2.6}
\def\ycomment{-2.6}

% --- STAGE (a) ---
\begin{scope}[local bounding box=stagea]
    \node[stage=softgray, fill=softgray!70, minimum width=12.2cm, minimum height=6.4cm] (bga) at (-1.3, -0.1) {};
    
    \node[label] at (-1.3, \ytitle) {(a) Without artificial uncertainty};
    \node[sublabel, text width=12cm] at (-1.3, \ytitle-0.6) {Easy data does not elicit true uncertainty from LLM $\theta$ to train an effective probe.};

    % Phase Labels
    \node[phaselabel] at (\xphase-1.5, \ytop+0.2) {TRAINING};
    \node[phaselabel] at (\xphase-1.5, \ybot-0.2) {INFERENCE};
    \draw[dashed, darktext!70] (\xphase-1.5, -0.8) -- (\xoutcome+1.5, -0.8);

    % Top Row: Training
    \node[data] (d1) at (\xdata, \ytop) {Easy data};
    \node[origmodel] (m1) at (\xmodel, \ytop) {LLM $\theta$};
    %\node[outputs=origblue] (o1) at (\xout, \ytop) {$(h_\theta, y, \hat{y})$};
    \node[sidenote=origblue] at (\xmodel, \ytop+0.95) {\textit{Unmodified Model}};
    
    % Bottom Row: Inference
    \node[data][fill=caliborange!15, draw=caliborange!80!black] (d11) at (\xdata, \ybot) {Hard data};
    \node[origmodel] (m11) at (\xmodel, \ybot) {LLM $\theta$};
    %\node[outputs=origblue] (o11) at (\xout, \ybot) {$h_\theta$};

    % Probe (spanning both)
    \node[fill=origblue!15, rounded corners=6pt, draw=origblue!80!black, line width=1.2pt, minimum height=2.6cm] (p1) at (\xprobe, -0.8) {Probe $\phi$};

    \node[outcome=origblue] (oc1) at (\xoutcome, \ytop) {Calibrated on\\ easy data};
    \node[anchor=north east, xshift=16pt, yshift=-3pt, font=\bfseries\large] at (oc1.north east) {\color{probegreen}\checkmark};

    
    \node[outcome=origblue] (oc11) at (\xoutcome, \ybot) {Overconfident on\\ hard data};
    \node[sidenote=origblue] at (\xmodel, \ybot+0.9) {\textit{Unmodified Model}};
    
    % Arrows
    \draw[arrow, probegreen!60!black] (d1) -- (m1); %\draw[arrow, probegreen!60!black] (m1) -- (o1);
    \draw[arrow, probegreen!60!black] (m1) -- node[above, font=\bfseries\small] {fit} (p1.165); 
    \draw[arrow, probegreen!60!black] (p1.15) -- (oc1);
    \node[anchor=north east, xshift=16pt, yshift=-3.5pt, font=\bfseries\Large] at (oc11.north east) {\color{warnred}$\times$};

    
    \draw[arrow, caliborange!80!black] (d11) -- (m11); %\draw[arrow, caliborange!80!black] (m11) -- (o11);
    \draw[arrow, caliborange!80!black] (m11) -- (p1.195); \draw[arrow, caliborange!80!black] (p1.345) -- (oc11);

    % \node[commentary=warnred] at (-1.3, \ycomment) {$\phi$ \textbf{cannot} recognize uncertainty from $\theta$};
\end{scope}

% --- STAGE (c) ---
\begin{scope}[xshift=13.2cm, local bounding box=stagec]
    \node[stage=softgray,fill=softgray!70, minimum width=12.2cm, minimum height=6.4cm] (bgc) at (-1.3, -0.1) {};
    
    \node[label] at (-1.3, \ytitle) {(b) With artificial uncertainty};
    \node[sublabel, text width=12cm] at (-1.3, \ytitle-0.6) {Artificial uncertainty from LLM $\theta^*$ can be used to train an effective probe for LLM $\theta$.};

    % Phase Labels
    \node[phaselabel] at (\xphase-1.5, \ytop+0.2) {TRAINING};
    \node[phaselabel] at (\xphase-1.5, \ybot-0.2) {INFERENCE};
    \draw[dashed, darktext!80] (\xphase-1.5, -0.8) -- (\xoutcome+1.5, -0.8);

    % Top Row: Training
    \node[data] (d2) at (\xdata, \ytop) {Easy data};
    \node[unlearnmodel] (m2) at (\xmodel, \ytop) {LLM $\theta^*$};
    %\node[outputs=unlearnpurple] (o2) at (\xout, \ytop) {$(h_{\theta^*}, y, \hat{y})$};
    
    % Bottom Row: Inference
    \node[data][fill=caliborange!15, draw=caliborange!80!black] (d22) at (\xdata, \ybot) {Hard data};
    \node[origmodel] (m22) at (\xmodel, \ybot) {LLM $\theta$};
    %\node[outputs=origblue] (o22) at (\xout, \ybot) {$h_\theta$};

    % Probe
    \node[fill=unlearnpurple!15, rounded corners=6pt, draw=unlearnpurple!80!black, line width=1.2pt, minimum height=2.6cm] (p2) at (\xprobe, -0.8) {Probe $\phi^*$};

    \node[outcome=origblue] (oc2) at (\xoutcome, \ytop) {Calibrated on\\ easy data};
    \node[outcome=origblue, fill=caliborange!15, draw=caliborange!80!black] (oc22) at (\xoutcome, \ybot) {Calibrated on \\hard data};
    \node[anchor=north east, xshift=16pt, yshift=-3pt, font=\bfseries\large] at (oc2.north east) {\color{probegreen}\checkmark};
    \node[anchor=north east, xshift=16pt, yshift=-3pt, font=\bfseries\large] at (oc22.north east) {\color{probegreen}\checkmark};

    % Arrows
    \draw[arrow, probegreen!60!black] (d2) -- (m2); %\draw[arrow, probegreen!60!black] (m2) -- (o2);
    \draw[arrow, probegreen!60!black] (m2) -- node[above, font=\bfseries\small] {fit} (p2.165); \draw[arrow, probegreen!60!black] (p2.15) -- (oc2);
    
    
    \draw[arrow, caliborange!80!black] (d22) -- (m22);% \draw[arrow, caliborange!80!black] (m22) -- (o22);
    \draw[arrow, caliborange!80!black] (m22) -- (p2.195); \draw[arrow, caliborange!80!black] (p2.345) -- (oc22);

    \node[sidenote=unlearnpurple] at (\xmodel, \ytop+0.95) {\textit{Model + Artificial Uncertainty}};
    \node[sidenote=origblue] at (\xmodel, \ybot+0.9) {\textit{Unmodified Model}};
    % \node[commentary=successgreen] at (-1.3, \ycomment) {$\phi^*$ recognizes uncertainty from $\theta$};
\end{scope}

\end{tikzpicture}%
}
}
